An abundance of periodic orbits in two-dimensional turbulence revealed by a diffusion-based generative model

Unstable periodic orbits offer a route to reconstructing the statistical properties of chaotic systems, including turbulence. Short periodic orbits are particularly important in periodic-orbit expansions, yet their abundance and diversity remain largely unexplored even in the extensively studied two-dimensional Kolmogorov flow. We search for short relative periodic orbits in this flow at $Re=40$, considering all distinct classes of recurrence symmetry. We train a generative diffusion model on nonperiodic vorticity sequences from a direct numerical simulation of turbulence, producing time series that resemble physically plausible trajectories. The model incorporates symmetry properties of the system but is otherwise trained solely on these data, without enforcing the governing equations. After training, we modify its architecture to generate synthetic trajectories that are periodic up to spatial symmetry transformations, without retraining its weights. These synthetic trajectories are then refined into exact solutions using an iterative solver, yielding 111 new relative periodic orbits with periods $T < 3$, including 40 with $T<2$. Rather than revealing a hierarchy dominated by a small number of short cycles, this abundance suggests that quantitatively converged periodic-orbit descriptions of spatiotemporal chaos may require substantially larger orbit libraries than anticipated.

==> figures/comparison-close.tex <==
% Layout-only crops of original PNGs: vorticity pixels, colours and P-D plots are unchanged.
\begin{tikzpicture}[font=\small,inner sep=0pt]
\node at (2.4,2.95) {(a)};
\node at (1.15,2.55) {Generated};
\node[anchor=south west] at (0.0,0.0) {\includegraphics[trim={75.01047bp 569.70452bp 157.52199bp 8.62620bp},clip,width=2.3cm,height=2.3cm]{figures/figposs17.png}};
\node[anchor=south west] at (0.0,-2.55) {\includegraphics[trim={75.01047bp 443.68693bp 157.52199bp 134.64379bp},clip,width=2.3cm,height=2.3cm]{figures/figposs17.png}};
\node[anchor=south west] at (0.0,-5.1) {\includegraphics[trim={75.01047bp 317.66934bp 157.52199bp 260.66138bp},clip,width=2.3cm,height=2.3cm]{figures/figposs17.png}};
\node[anchor=south west] at (0.0,-7.6499999999999995) {\includegraphics[trim={75.01047bp 191.65175bp 157.52199bp 386.67897bp},clip,width=2.3cm,height=2.3cm]{figures/figposs17.png}};
\draw (0.0,-7.65) -- ++(0,-.09) node[below=2pt,anchor=north west,font=\footnotesize] {$0$};
\draw (1.15,-7.65) -- ++(0,-.09) node[below=2pt,font=\footnotesize] {$\pi$};
\draw (2.3,-7.65) -- ++(0,-.09) node[below=2pt,anchor=north east,font=\footnotesize] {$2\pi$};
\node at (1.15,-8.25) {$x$};
\node at (3.65,2.55) {Converged};
\node[anchor=south west] at (2.5,0.0) {\includegraphics[trim={184.52576bp 569.70452bp 48.75681bp 8.62620bp},clip,width=2.3cm,height=2.3cm]{figures/figposs17.png}};
\node[anchor=south west] at (2.5,-2.55) {\includegraphics[trim={184.52576bp 443.68693bp 48.75681bp 134.64379bp},clip,width=2.3cm,height=2.3cm]{figures/figposs17.png}};
\node[anchor=south west] at (2.5,-5.1) {\includegraphics[trim={184.52576bp 317.66934bp 48.75681bp 260.66138bp},clip,width=2.3cm,height=2.3cm]{figures/figposs17.png}};
\node[anchor=south west] at (2.5,-7.6499999999999995) {\includegraphics[trim={184.52576bp 191.65175bp 48.75681bp 386.67897bp},clip,width=2.3cm,height=2.3cm]{figures/figposs17.png}};
\draw (2.5,-7.65) -- ++(0,-.09) node[below=2pt,anchor=north west,font=\footnotesize] {$0$};
\draw (3.65,-7.65) -- ++(0,-.09) node[below=2pt,font=\footnotesize] {$\pi$};
\draw (4.8,-7.65) -- ++(0,-.09) node[below=2pt,anchor=north east,font=\footnotesize] {$2\pi$};
\node at (3.65,-8.25) {$x$};
\node[anchor=north] at (2.4,-8.85) {\includegraphics[trim={58.13311bp 0.75010bp 116.64128bp 531.82423bp},clip,width=4.2cm]{figures/figposs17.png}};
\node at (7.65,2.95) {(b)};
\node at (6.4,2.55) {Generated};
\node[anchor=south west] at (5.25,0.0) {\includegraphics[trim={75.01047bp 569.70452bp 156.77188bp 8.62620bp},clip,width=2.3cm,height=2.3cm]{figures/figposs94.png}};
\node[anchor=south west] at (5.25,-2.55) {\includegraphics[trim={75.01047bp 443.68693bp 156.77188bp 134.64379bp},clip,width=2.3cm,height=2.3cm]{figures/figposs94.png}};
\node[anchor=south west] at (5.25,-5.1) {\includegraphics[trim={75.01047bp 317.66934bp 156.77188bp 260.66138bp},clip,width=2.3cm,height=2.3cm]{figures/figposs94.png}};
\node[anchor=south west] at (5.25,-7.6499999999999995) {\includegraphics[trim={75.01047bp 191.65175bp 156.77188bp 386.67897bp},clip,width=2.3cm,height=2.3cm]{figures/figposs94.png}};
\draw (5.25,-7.65) -- ++(0,-.09) node[below=2pt,anchor=north west,font=\footnotesize] {$0$};
\draw (6.4,-7.65) -- ++(0,-.09) node[below=2pt,font=\footnotesize] {$\pi$};
\draw (7.55,-7.65) -- ++(0,-.09) node[below=2pt,anchor=north east,font=\footnotesize] {$2\pi$};
\node at (6.4,-8.25) {$x$};
\node at (8.9,2.55) {Converged};
\node[anchor=south west] at (7.75,0.0) {\includegraphics[trim={184.52576bp 569.70452bp 48.00670bp 8.62620bp},clip,width=2.3cm,height=2.3cm]{figures/figposs94.png}};
\node[anchor=south west] at (7.75,-2.55) {\includegraphics[trim={184.52576bp 443.68693bp 48.00670bp 134.64379bp},clip,width=2.3cm,height=2.3cm]{figures/figposs94.png}};
\node[anchor=south west] at (7.75,-5.1) {\includegraphics[trim={184.52576bp 317.66934bp 48.00670bp 260.66138bp},clip,width=2.3cm,height=2.3cm]{figures/figposs94.png}};
\node[anchor=south west] at (7.75,-7.6499999999999995) {\includegraphics[trim={184.52576bp 191.65175bp 48.00670bp 386.67897bp},clip,width=2.3cm,height=2.3cm]{figures/figposs94.png}};
\draw (7.75,-7.65) -- ++(0,-.09) node[below=2pt,anchor=north west,font=\footnotesize] {$0$};
\draw (8.9,-7.65) -- ++(0,-.09) node[below=2pt,font=\footnotesize] {$\pi$};
\draw (10.05,-7.65) -- ++(0,-.09) node[below=2pt,anchor=north east,font=\footnotesize] {$2\pi$};
\node at (8.9,-8.25) {$x$};
\node[anchor=north] at (7.65,-8.85) {\includegraphics[trim={58.13311bp 0.75010bp 115.89118bp 531.82423bp},clip,width=4.2cm]{figures/figposs94.png}};
\node at (-1.3,2.55) {$t/T$};
\node at (-1.3,1.15) {$0$};
\draw (0,0.0) -- ++(-.09,0) node[left=2pt,font=\footnotesize] {$0$};
\draw (0,1.15) -- ++(-.09,0) node[left=2pt,font=\footnotesize] {$\pi$};
\draw (0,2.3) -- ++(-.09,0) node[left=2pt,font=\footnotesize] {$2\pi$};
\node at (-1.3,-1.4) {$1/4$};
\draw (0,-2.55) -- ++(-.09,0) node[left=2pt,font=\footnotesize] {$0$};
\draw (0,-1.4) -- ++(-.09,0) node[left=2pt,font=\footnotesize] {$\pi$};
\draw (0,-0.25) -- ++(-.09,0) node[left=2pt,font=\footnotesize] {$2\pi$};
\node at (-1.3,-3.9499999999999997) {$1/2$};
\draw (0,-5.1) -- ++(-.09,0) node[left=2pt,font=\footnotesize] {$0$};
\draw (0,-3.9499999999999997) -- ++(-.09,0) node[left=2pt,font=\footnotesize] {$\pi$};
\draw (0,-2.8) -- ++(-.09,0) node[left=2pt,font=\footnotesize] {$2\pi$};
\node at (-1.3,-6.5) {$3/4$};
\draw (0,-7.6499999999999995) -- ++(-.09,0) node[left=2pt,font=\footnotesize] {$0$};
\draw (0,-6.5) -- ++(-.09,0) node[left=2pt,font=\footnotesize] {$\pi$};
\draw (0,-5.35) -- ++(-.09,0) node[left=2pt,font=\footnotesize] {$2\pi$};
\node[rotate=90] at (-.8,-2.675) {$y$};
\node[anchor=south west] at (10.25,-5.3) {\includegraphics[trim={293.29094bp 572.32989bp 26.25366bp 11.62662bp},clip,width=0.25cm,height=5.3cm]{figures/figposs17.png}};
\node at (10.375,.4) {$\omega$};
\draw (10.5,-5.3) -- ++(.08,0) node[right=2pt] {$-10$};
\draw (10.5,-3.9749999999999996) -- ++(.08,0) node[right=2pt] {$-5$};
\draw (10.5,-2.65) -- ++(.08,0) node[right=2pt] {$0$};
\draw (10.5,-1.3250000000000002) -- ++(.08,0) node[right=2pt] {$5$};
\draw (10.5,0.0) -- ++(.08,0) node[right=2pt] {$10$};
\end{tikzpicture}


==> figures/comparison-different.tex <==
% Layout-only crops of original PNGs: vorticity pixels, colours and P-D plots are unchanged.
\begin{tikzpicture}[font=\small,inner sep=0pt]
\node at (2.4,2.95) {(a)};
\node at (1.15,2.55) {Generated};
\node[anchor=south west] at (0.0,0.0) {\includegraphics[trim={75.38552bp 569.70452bp 156.77188bp 8.62620bp},clip,width=2.3cm,height=2.3cm]{figures/figposs41.png}};
\node[anchor=south west] at (0.0,-2.55) {\includegraphics[trim={75.38552bp 443.68693bp 156.77188bp 134.64379bp},clip,width=2.3cm,height=2.3cm]{figures/figposs41.png}};
\node[anchor=south west] at (0.0,-5.1) {\includegraphics[trim={75.38552bp 317.66934bp 156.77188bp 260.66138bp},clip,width=2.3cm,height=2.3cm]{figures/figposs41.png}};
\node[anchor=south west] at (0.0,-7.6499999999999995) {\includegraphics[trim={75.38552bp 191.65175bp 156.77188bp 386.67897bp},clip,width=2.3cm,height=2.3cm]{figures/figposs41.png}};
\draw (0.0,-7.65) -- ++(0,-.09) node[below=2pt,anchor=north west,font=\footnotesize] {$0$};
\draw (1.15,-7.65) -- ++(0,-.09) node[below=2pt,font=\footnotesize] {$\pi$};
\draw (2.3,-7.65) -- ++(0,-.09) node[below=2pt,anchor=north east,font=\footnotesize] {$2\pi$};
\node at (1.15,-8.25) {$x$};
\node at (3.65,2.55) {Converged};
\node[anchor=south west] at (2.5,0.0) {\includegraphics[trim={184.90081bp 569.70452bp 48.00670bp 8.62620bp},clip,width=2.3cm,height=2.3cm]{figures/figposs41.png}};
\node[anchor=south west] at (2.5,-2.55) {\includegraphics[trim={184.90081bp 443.68693bp 48.00670bp 134.64379bp},clip,width=2.3cm,height=2.3cm]{figures/figposs41.png}};
\node[anchor=south west] at (2.5,-5.1) {\includegraphics[trim={184.90081bp 317.66934bp 48.00670bp 260.66138bp},clip,width=2.3cm,height=2.3cm]{figures/figposs41.png}};
\node[anchor=south west] at (2.5,-7.6499999999999995) {\includegraphics[trim={184.90081bp 191.65175bp 48.00670bp 386.67897bp},clip,width=2.3cm,height=2.3cm]{figures/figposs41.png}};
\draw (2.5,-7.65) -- ++(0,-.09) node[below=2pt,anchor=north west,font=\footnotesize] {$0$};
\draw (3.65,-7.65) -- ++(0,-.09) node[below=2pt,font=\footnotesize] {$\pi$};
\draw (4.8,-7.65) -- ++(0,-.09) node[below=2pt,anchor=north east,font=\footnotesize] {$2\pi$};
\node at (3.65,-8.25) {$x$};
\node[anchor=north] at (2.4,-8.85) {\includegraphics[trim={58.50817bp 0.75010bp 115.89118bp 531.82423bp},clip,width=4.2cm]{figures/figposs41.png}};
\node at (7.65,2.95) {(b)};
\node at (6.4,2.55) {Generated};
\node[anchor=south west] at (5.25,0.0) {\includegraphics[trim={74.63542bp 569.70452bp 157.52199bp 8.62620bp},clip,width=2.3cm,height=2.3cm]{figures/figposs115.png}};
\node[anchor=south west] at (5.25,-2.55) {\includegraphics[trim={74.63542bp 443.68693bp 157.52199bp 134.64379bp},clip,width=2.3cm,height=2.3cm]{figures/figposs115.png}};
\node[anchor=south west] at (5.25,-5.1) {\includegraphics[trim={74.63542bp 317.66934bp 157.52199bp 260.66138bp},clip,width=2.3cm,height=2.3cm]{figures/figposs115.png}};
\node[anchor=south west] at (5.25,-7.6499999999999995) {\includegraphics[trim={74.63542bp 191.65175bp 157.52199bp 386.67897bp},clip,width=2.3cm,height=2.3cm]{figures/figposs115.png}};
\draw (5.25,-7.65) -- ++(0,-.09) node[below=2pt,anchor=north west,font=\footnotesize] {$0$};
\draw (6.4,-7.65) -- ++(0,-.09) node[below=2pt,font=\footnotesize] {$\pi$};
\draw (7.55,-7.65) -- ++(0,-.09) node[below=2pt,anchor=north east,font=\footnotesize] {$2\pi$};
\node at (6.4,-8.25) {$x$};
\node at (8.9,2.55) {Converged};
\node[anchor=south west] at (7.75,0.0) {\includegraphics[trim={184.15070bp 569.70452bp 48.75681bp 8.62620bp},clip,width=2.3cm,height=2.3cm]{figures/figposs115.png}};
\node[anchor=south west] at (7.75,-2.55) {\includegraphics[trim={184.15070bp 443.68693bp 48.75681bp 134.64379bp},clip,width=2.3cm,height=2.3cm]{figures/figposs115.png}};
\node[anchor=south west] at (7.75,-5.1) {\includegraphics[trim={184.15070bp 317.66934bp 48.75681bp 260.66138bp},clip,width=2.3cm,height=2.3cm]{figures/figposs115.png}};
\node[anchor=south west] at (7.75,-7.6499999999999995) {\includegraphics[trim={184.15070bp 191.65175bp 48.75681bp 386.67897bp},clip,width=2.3cm,height=2.3cm]{figures/figposs115.png}};
\draw (7.75,-7.65) -- ++(0,-.09) node[below=2pt,anchor=north west,font=\footnotesize] {$0$};
\draw (8.9,-7.65) -- ++(0,-.09) node[below=2pt,font=\footnotesize] {$\pi$};
\draw (10.05,-7.65) -- ++(0,-.09) node[below=2pt,anchor=north east,font=\footnotesize] {$2\pi$};
\node at (8.9,-8.25) {$x$};
\node[anchor=north] at (7.65,-8.85) {\includegraphics[trim={57.75806bp 0.75010bp 114.76602bp 531.82423bp},clip,width=4.250970873786407cm]{figures/figposs115.png}};
\node at (-1.3,2.55) {$t/T$};
\node at (-1.3,1.15) {$0$};
\draw (0,0.0) -- ++(-.09,0) node[left=2pt,font=\footnotesize] {$0$};
\draw (0,1.15) -- ++(-.09,0) node[left=2pt,font=\footnotesize] {$\pi$};
\draw (0,2.3) -- ++(-.09,0) node[left=2pt,font=\footnotesize] {$2\pi$};
\node at (-1.3,-1.4) {$1/4$};
\draw (0,-2.55) -- ++(-.09,0) node[left=2pt,font=\footnotesize] {$0$};
\draw (0,-1.4) -- ++(-.09,0) node[left=2pt,font=\footnotesize] {$\pi$};
\draw (0,-0.25) -- ++(-.09,0) node[left=2pt,font=\footnotesize] {$2\pi$};
\node at (-1.3,-3.9499999999999997) {$1/2$};
\draw (0,-5.1) -- ++(-.09,0) node[left=2pt,font=\footnotesize] {$0$};
\draw (0,-3.9499999999999997) -- ++(-.09,0) node[left=2pt,font=\footnotesize] {$\pi$};
\draw (0,-2.8) -- ++(-.09,0) node[left=2pt,font=\footnotesize] {$2\pi$};
\node at (-1.3,-6.5) {$3/4$};
\draw (0,-7.6499999999999995) -- ++(-.09,0) node[left=2pt,font=\footnotesize] {$0$};
\draw (0,-6.5) -- ++(-.09,0) node[left=2pt,font=\footnotesize] {$\pi$};
\draw (0,-5.35) -- ++(-.09,0) node[left=2pt,font=\footnotesize] {$2\pi$};
\node[rotate=90] at (-.8,-2.675) {$y$};
\node[anchor=south west] at (10.25,-5.3) {\includegraphics[trim={293.29094bp 572.32989bp 26.25366bp 11.62662bp},clip,width=0.25cm,height=5.3cm]{figures/figposs17.png}};
\node at (10.375,.4) {$\omega$};
\draw (10.5,-5.3) -- ++(.08,0) node[right=2pt] {$-10$};
\draw (10.5,-3.9749999999999996) -- ++(.08,0) node[right=2pt] {$-5$};
\draw (10.5,-2.65) -- ++(.08,0) node[right=2pt] {$0$};
\draw (10.5,-1.3250000000000002) -- ++(.08,0) node[right=2pt] {$5$};
\draw (10.5,0.0) -- ++(.08,0) node[right=2pt] {$10$};
\end{tikzpicture}


==> figures/comparison-r-invariant.tex <==
% Layout-only crops of original PNGs: vorticity pixels, colours and P-D plots are unchanged.
\begin{tikzpicture}[font=\small,inner sep=0pt]
\node at (2.4,2.95) {(a)};
\node at (1.15,2.55) {Generated};
\node[anchor=south west] at (0.0,0.0) {\includegraphics[trim={75.01047bp 568.95442bp 160.14735bp 7.87610bp},clip,width=2.3cm,height=2.3cm]{figures/figrsruba.png}};
\node[anchor=south west] at (0.0,-2.55) {\includegraphics[trim={75.01047bp 442.93683bp 160.14735bp 133.89369bp},clip,width=2.3cm,height=2.3cm]{figures/figrsruba.png}};
\node[anchor=south west] at (0.0,-5.1) {\includegraphics[trim={75.01047bp 316.91924bp 160.14735bp 259.91128bp},clip,width=2.3cm,height=2.3cm]{figures/figrsruba.png}};
\node[anchor=south west] at (0.0,-7.6499999999999995) {\includegraphics[trim={75.01047bp 190.90165bp 160.14735bp 385.92887bp},clip,width=2.3cm,height=2.3cm]{figures/figrsruba.png}};
\draw (0.0,-7.65) -- ++(0,-.09) node[below=2pt,anchor=north west,font=\footnotesize] {$0$};
\draw (1.15,-7.65) -- ++(0,-.09) node[below=2pt,font=\footnotesize] {$\pi$};
\draw (2.3,-7.65) -- ++(0,-.09) node[below=2pt,anchor=north east,font=\footnotesize] {$2\pi$};
\node at (1.15,-8.25) {$x$};
\node at (3.65,2.55) {Converged};
\node[anchor=south west] at (2.5,0.0) {\includegraphics[trim={186.02597bp 568.95442bp 48.38175bp 7.87610bp},clip,width=2.3cm,height=2.3cm]{figures/figrsruba.png}};
\node[anchor=south west] at (2.5,-2.55) {\includegraphics[trim={186.02597bp 442.93683bp 48.38175bp 133.89369bp},clip,width=2.3cm,height=2.3cm]{figures/figrsruba.png}};
\node[anchor=south west] at (2.5,-5.1) {\includegraphics[trim={186.02597bp 316.91924bp 48.38175bp 259.91128bp},clip,width=2.3cm,height=2.3cm]{figures/figrsruba.png}};
\node[anchor=south west] at (2.5,-7.6499999999999995) {\includegraphics[trim={186.02597bp 190.90165bp 48.38175bp 385.92887bp},clip,width=2.3cm,height=2.3cm]{figures/figrsruba.png}};
\draw (2.5,-7.65) -- ++(0,-.09) node[below=2pt,anchor=north west,font=\footnotesize] {$0$};
\draw (3.65,-7.65) -- ++(0,-.09) node[below=2pt,font=\footnotesize] {$\pi$};
\draw (4.8,-7.65) -- ++(0,-.09) node[below=2pt,anchor=north east,font=\footnotesize] {$2\pi$};
\node at (3.65,-8.25) {$x$};
\node[anchor=north] at (2.4,-8.85) {\includegraphics[trim={65.63416bp 0.75010bp 118.51654bp 531.82423bp},clip,width=4.057281553398059cm]{figures/figrsruba.png}};
\node at (7.65,2.95) {(b)};
\node at (6.4,2.55) {Generated};
\node[anchor=south west] at (5.25,0.0) {\includegraphics[trim={75.38552bp 569.70452bp 158.27209bp 8.62620bp},clip,width=2.3cm,height=2.3cm]{figures/figrsubb.png}};
\node[anchor=south west] at (5.25,-2.55) {\includegraphics[trim={75.38552bp 443.68693bp 158.27209bp 134.64379bp},clip,width=2.3cm,height=2.3cm]{figures/figrsubb.png}};
\node[anchor=south west] at (5.25,-5.1) {\includegraphics[trim={75.38552bp 317.66934bp 158.27209bp 260.66138bp},clip,width=2.3cm,height=2.3cm]{figures/figrsubb.png}};
\node[anchor=south west] at (5.25,-7.6499999999999995) {\includegraphics[trim={75.38552bp 191.65175bp 158.27209bp 386.67897bp},clip,width=2.3cm,height=2.3cm]{figures/figrsubb.png}};
\draw (5.25,-7.65) -- ++(0,-.09) node[below=2pt,anchor=north west,font=\footnotesize] {$0$};
\draw (6.4,-7.65) -- ++(0,-.09) node[below=2pt,font=\footnotesize] {$\pi$};
\draw (7.55,-7.65) -- ++(0,-.09) node[below=2pt,anchor=north east,font=\footnotesize] {$2\pi$};
\node at (6.4,-8.25) {$x$};
\node at (8.9,2.55) {Converged};
\node[anchor=south west] at (7.75,0.0) {\includegraphics[trim={184.90081bp 569.70452bp 49.50691bp 8.62620bp},clip,width=2.3cm,height=2.3cm]{figures/figrsubb.png}};
\node[anchor=south west] at (7.75,-2.55) {\includegraphics[trim={184.90081bp 443.68693bp 49.50691bp 134.64379bp},clip,width=2.3cm,height=2.3cm]{figures/figrsubb.png}};
\node[anchor=south west] at (7.75,-5.1) {\includegraphics[trim={184.90081bp 317.66934bp 49.50691bp 260.66138bp},clip,width=2.3cm,height=2.3cm]{figures/figrsubb.png}};
\node[anchor=south west] at (7.75,-7.6499999999999995) {\includegraphics[trim={184.90081bp 191.65175bp 49.50691bp 386.67897bp},clip,width=2.3cm,height=2.3cm]{figures/figrsubb.png}};
\draw (7.75,-7.65) -- ++(0,-.09) node[below=2pt,anchor=north west,font=\footnotesize] {$0$};
\draw (8.9,-7.65) -- ++(0,-.09) node[below=2pt,font=\footnotesize] {$\pi$};
\draw (10.05,-7.65) -- ++(0,-.09) node[below=2pt,anchor=north east,font=\footnotesize] {$2\pi$};
\node at (8.9,-8.25) {$x$};
\node[anchor=north] at (7.65,-8.85) {\includegraphics[trim={58.50817bp 0.75010bp 117.39139bp 531.82423bp},clip,width=4.2cm]{figures/figrsubb.png}};
\node at (-1.3,2.55) {$t/T$};
\node at (-1.3,1.15) {$0$};
\draw (0,0.0) -- ++(-.09,0) node[left=2pt,font=\footnotesize] {$0$};
\draw (0,1.15) -- ++(-.09,0) node[left=2pt,font=\footnotesize] {$\pi$};
\draw (0,2.3) -- ++(-.09,0) node[left=2pt,font=\footnotesize] {$2\pi$};
\node at (-1.3,-1.4) {$1/4$};
\draw (0,-2.55) -- ++(-.09,0) node[left=2pt,font=\footnotesize] {$0$};
\draw (0,-1.4) -- ++(-.09,0) node[left=2pt,font=\footnotesize] {$\pi$};
\draw (0,-0.25) -- ++(-.09,0) node[left=2pt,font=\footnotesize] {$2\pi$};
\node at (-1.3,-3.9499999999999997) {$1/2$};
\draw (0,-5.1) -- ++(-.09,0) node[left=2pt,font=\footnotesize] {$0$};
\draw (0,-3.9499999999999997) -- ++(-.09,0) node[left=2pt,font=\footnotesize] {$\pi$};
\draw (0,-2.8) -- ++(-.09,0) node[left=2pt,font=\footnotesize] {$2\pi$};
\node at (-1.3,-6.5) {$3/4$};
\draw (0,-7.6499999999999995) -- ++(-.09,0) node[left=2pt,font=\footnotesize] {$0$};
\draw (0,-6.5) -- ++(-.09,0) node[left=2pt,font=\footnotesize] {$\pi$};
\draw (0,-5.35) -- ++(-.09,0) node[left=2pt,font=\footnotesize] {$2\pi$};
\node[rotate=90] at (-.8,-2.675) {$y$};
\node[anchor=south west] at (10.25,-5.3) {\includegraphics[trim={293.29094bp 572.32989bp 26.25366bp 11.62662bp},clip,width=0.25cm,height=5.3cm]{figures/figposs17.png}};
\node at (10.375,.4) {$\omega$};
\draw (10.5,-5.3) -- ++(.08,0) node[right=2pt] {$-10$};
\draw (10.5,-3.9749999999999996) -- ++(.08,0) node[right=2pt] {$-5$};
\draw (10.5,-2.65) -- ++(.08,0) node[right=2pt] {$0$};
\draw (10.5,-1.3250000000000002) -- ++(.08,0) node[right=2pt] {$5$};
\draw (10.5,0.0) -- ++(.08,0) node[right=2pt] {$10$};
\end{tikzpicture}


==> figures/conv-block.tex <==
% Channel counts are for the final decoder block.
% Conditioning is concatenated only at the block entrance.
\begin{tikzpicture}[
  font=\small,
  >={Stealth[length=1.4mm,width=1mm]},
  box/.style={draw, line width=.4pt, align=center, inner sep=3pt},
  op/.style={box,text width=2.9cm,minimum height=1.7cm},
  norm/.style={box,text width=3cm,minimum height=.75cm},
  flow/.style={->,line width=.4pt},
  wire/.style={line width=.4pt},
  cond/.style={flow,dash pattern=on 2pt off 2pt}
]

\node (in) at (4.3,0) {$64^3\times48$};
\node[box,text width=2.3cm] (time) at (7.7,0)
  {$\tau$-embedding\\[2pt]32 channels};
\node[box,text width=2.5cm,minimum height=.5cm] (cat) at (4.3,-1.15)
  {Concat: 80};
\draw[flow] (in.south) -- (cat.north);
\draw[cond] (time.south) |- (cat.east);

\node[op] (a1) at (2.3,-2.75)
  {Type (a) conv\\[2pt]$80\to8$\\[2pt]tanhshrink};
\node[op] (b1) at (6.3,-2.75)
  {softabs\\[2pt]Type (b) conv\\[2pt]$80\to8$\\[2pt]tanhshrink};
\coordinate (split1) at (4.3,-1.7);
\draw[wire] (cat.south) -- (split1);
\draw[flow] (split1) -| (a1.north);
\draw[flow] (split1) -| (b1.north);

\node[norm] (n1) at (4.3,-4.5)
  {Concat: 16\\[2pt]Group norm.};
\coordinate (join1) at (4.3,-3.85);
\draw[wire] (a1.south) |- (join1);
\draw[wire] (b1.south) |- (join1);
\draw[flow] (join1) -- (n1.north);

\node[op] (a2) at (2.3,-6.25)
  {Type (a) conv\\[2pt]$16\to8$\\[2pt]tanhshrink};
\node[op] (b2) at (6.3,-6.25)
  {softabs\\[2pt]Type (b) conv\\[2pt]$16\to8$\\[2pt]tanhshrink};
\coordinate (split2) at (4.3,-5.2);
\draw[wire] (n1.south) -- (split2);
\draw[flow] (split2) -| (a2.north);
\draw[flow] (split2) -| (b2.north);

\node[norm] (n2) at (4.3,-8)
  {Concat: 16\\[2pt]Group norm.};
\coordinate (join2) at (4.3,-7.35);
\draw[wire] (a2.south) |- (join2);
\draw[wire] (b2.south) |- (join2);
\draw[flow] (join2) -- (n2.north);

\node[box,text width=1.8cm,minimum height=.85cm] (res) at (-.7,-6.25)
  {$1^3$ conv\\[2pt]$48\to16$};
\draw[flow] (in.west) -| (res.north);
\node[draw,circle,line width=.4pt,inner sep=1.5pt,minimum size=.35cm]
  (add) at (4.3,-9.05) {$+$};
\draw[flow] (res.south) |- (add.west);
\draw[flow] (n2.south) -- (add.north);
\node (out) at (4.3,-9.7) {$64^3\times16$};
\draw[flow] (add.south) -- (out.north);
\end{tikzpicture}

==> figures/unet-layout.tex <==
% Tensor sizes: (x,y,time,channels); batch dimension omitted.
% Requires tikz and the arrows.meta library.
\begin{tikzpicture}[
  font=\small,
  >={Stealth[length=1.4mm,width=1mm]},
  block/.style={draw, line width=.4pt, align=center,
    text width=2.7cm, minimum height=.85cm, inner sep=3pt},
  flow/.style={->, line width=.4pt},
  cond/.style={line width=.4pt, dash pattern=on 2pt off 2pt},
  op/.style={font=\footnotesize, inner sep=2pt}
]

% Timestep conditioning from below.
\node[block,text width=1.8cm,minimum height=.5cm]
  (time) at (3.5,-7.05) {Embedding};
\node (tau) at (1.8,-7.05) {$\tau$};
\draw[flow] (tau) -- (time);

\coordinate (bus) at (3.5,-6.05);
\draw[cond] (time.north) -- (bus);
\draw[cond] (bus) -- (-1.85,-6.05) -- (-1.85,-.25);
\draw[cond] (bus) -- (8.85,-6.05) -- (8.85,-.25);

\node[align=center] (in) at (0,1.65)
  {$\hat z^\tau$\\[2pt]$64^3\times1$};
\node[align=center] (out) at (7,1.65)
  {$\hat\epsilon(\hat z^\tau,\tau)$\\[2pt]$64^3\times1$};
\node[block,minimum height=.4cm] (last) at (7,.65) {$5^3$ conv};

\node[block] (e1) at (0,-.25) {Conv block\\[2pt]$64^3\times16$};
\node[block] (e2) at (0,-1.9) {Conv block\\[2pt]$32^2\times64\times32$};
\node[block] (e3) at (0,-3.55) {Conv block\\[2pt]$16^2\times32\times64$};
\node[block] (d1) at (7,-.25) {Concat + conv\\[2pt]$64^3\times16$};
\node[block] (d2) at (7,-1.9) {Concat + conv\\[2pt]$32^2\times64\times32$};
\node[block] (d3) at (7,-3.55) {Concat + conv\\[2pt]$16^2\times32\times64$};
\node[block,text width=3.4cm] (b) at (3.5,-5.15)
  {3 conv blocks\\[2pt]$8^2\times16\times64$};

\draw[flow] (in.south) -- (e1.north);
\draw[flow] (e1.south) -- node[op,right=4pt] {Pool $(2,2,1)$} (e2.north);
\draw[flow] (e2.south) -- node[op,right=4pt] {Pool $(2,2,2)$} (e3.north);
\draw[flow] (e3.south) -- node[op,right=4pt,pos=.2] {Pool $(2,2,2)$}
  (0,-5.15) -- (b.west);
\draw[flow] (b.east) -- (7,-5.15) --
  node[op,left=4pt,pos=.8] {Upsample $(2,2,2)$} (d3.south);
\draw[flow] (d3.north) -- node[op,left=4pt] {Upsample $(2,2,2)$} (d2.south);
\draw[flow] (d2.north) -- node[op,left=4pt] {Upsample $(2,2,1)$} (d1.south);
\draw[flow] (d1.north) -- (last.south);
\draw[flow] (last.north) -- (out.south);

\foreach \i in {1,2,3} {
  \draw[flow] (e\i.east) -- (d\i.west);
  \draw[cond,->] (-1.85,0 |- e\i.west) -- (e\i.west);
  \draw[cond,->] (8.85,0 |- d\i.east) -- (d\i.east);
}
\draw[cond,->] (3.5,-6.05) -- (b.south);
\end{tikzpicture}

